Controlled Label Propagation: Preventing Over-Propagation through Gradual Expansion

Identifying communities has always been a fundamental task in analysis of complex networks. Many methods have been devised over the last decade for detection of communities. Amongst them, the label propagation algorithm brings great scalability together with high accuracy. However, it has one major flaw; when the community structure in the network is not clear enough, it will assign every node the same label, thus detecting the whole graph as one giant community. We have addressed this issue by setting a capacity for communities, starting from a small value and gradually increasing it over time. Preliminary results show that not only our extension improves the detection capability of classic label propagation algorithm when communities are not clearly detectable, but also improves the overall quality of the identified clusters in complex networks with a clear community structure.

==> figures/attention.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(784,512){\makebox(0,0)[r]{\strut{}$0.000$}}%
      \put(784,864){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(784,1216){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(784,1568){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(784,1919){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(784,2271){\makebox(0,0)[r]{\strut{}$0.010$}}%
      \put(784,2623){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(784,2975){\makebox(0,0)[r]{\strut{}$0.014$}}%
      \put(880,352){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(1654,352){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(2428,352){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3203,352){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(3977,352){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(4751,352){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(128,1743){\makebox(0,0){\strut{}$\mathcal{A}$}}%
      \put(2815,112){\makebox(0,0){\strut{}Labels}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4016,2832){\makebox(0,0)[r]{\strut{}Blog-Catalog}}%
      \csname LTb\endcsname%
      \put(4016,2672){\makebox(0,0)[r]{\strut{}GRQ}}%
      \csname LTb\endcsname%
      \put(4016,2512){\makebox(0,0)[r]{\strut{}HepTh}}%
      \csname LTb\endcsname%
      \put(4016,2352){\makebox(0,0)[r]{\strut{}HepPh}}%
      \csname LTb\endcsname%
      \put(4016,2192){\makebox(0,0)[r]{\strut{}CondMat}}%
      \csname LTb\endcsname%
      \put(4016,2032){\makebox(0,0)[r]{\strut{}Astro}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{attention}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/nmi_20_100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(688,803){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(688,1094){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(688,1385){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(688,1676){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(688,1967){\makebox(0,0)[r]{\strut{} 1}}%
      \put(932,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1227,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1522,352){\makebox(0,0){\strut{} 0.3}}%
      \put(1817,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2112,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2407,352){\makebox(0,0){\strut{} 0.6}}%
      \put(2702,352){\makebox(0,0){\strut{} 0.7}}%
      \put(2997,352){\makebox(0,0){\strut{} 0.8}}%
      \put(3292,352){\makebox(0,0){\strut{} 0.9}}%
      \put(128,1239){\rotatebox{-270}{\makebox(0,0){\strut{}\textit{NMI}}}}%
      \put(2112,112){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4304,1887){\makebox(0,0)[r]{\strut{}CLPA}}%
      \csname LTb\endcsname%
      \put(4304,1727){\makebox(0,0)[r]{\strut{}LPA}}%
      \csname LTb\endcsname%
      \put(4304,1567){\makebox(0,0)[r]{\strut{}BPA}}%
      \csname LTb\endcsname%
      \put(4304,1407){\makebox(0,0)[r]{\strut{}DPA}}%
      \csname LTb\endcsname%
      \put(4304,1247){\makebox(0,0)[r]{\strut{}Infomap}}%
      \csname LTb\endcsname%
      \put(4304,1087){\makebox(0,0)[r]{\strut{}CNM}}%
      \csname LTb\endcsname%
      \put(4304,927){\makebox(0,0)[r]{\strut{}Louvain}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nmi_20_100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/nmi_30_150.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(688,803){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(688,1094){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(688,1385){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(688,1676){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(688,1967){\makebox(0,0)[r]{\strut{} 1}}%
      \put(932,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1227,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1522,352){\makebox(0,0){\strut{} 0.3}}%
      \put(1817,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2112,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2407,352){\makebox(0,0){\strut{} 0.6}}%
      \put(2702,352){\makebox(0,0){\strut{} 0.7}}%
      \put(2997,352){\makebox(0,0){\strut{} 0.8}}%
      \put(3292,352){\makebox(0,0){\strut{} 0.9}}%
      \put(128,1239){\rotatebox{-270}{\makebox(0,0){\strut{}\textit{NMI}}}}%
      \put(2112,112){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4304,1887){\makebox(0,0)[r]{\strut{}CLPA}}%
      \csname LTb\endcsname%
      \put(4304,1727){\makebox(0,0)[r]{\strut{}LPA}}%
      \csname LTb\endcsname%
      \put(4304,1567){\makebox(0,0)[r]{\strut{}BPA}}%
      \csname LTb\endcsname%
      \put(4304,1407){\makebox(0,0)[r]{\strut{}DPA}}%
      \csname LTb\endcsname%
      \put(4304,1247){\makebox(0,0)[r]{\strut{}Infomap}}%
      \csname LTb\endcsname%
      \put(4304,1087){\makebox(0,0)[r]{\strut{}CNM}}%
      \csname LTb\endcsname%
      \put(4304,927){\makebox(0,0)[r]{\strut{}Louvain}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nmi_30_150}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/nmi_40_200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(688,803){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(688,1094){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(688,1385){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(688,1676){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(688,1967){\makebox(0,0)[r]{\strut{} 1}}%
      \put(932,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1227,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1522,352){\makebox(0,0){\strut{} 0.3}}%
      \put(1817,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2112,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2407,352){\makebox(0,0){\strut{} 0.6}}%
      \put(2702,352){\makebox(0,0){\strut{} 0.7}}%
      \put(2997,352){\makebox(0,0){\strut{} 0.8}}%
      \put(3292,352){\makebox(0,0){\strut{} 0.9}}%
      \put(128,1239){\rotatebox{-270}{\makebox(0,0){\strut{}\textit{NMI}}}}%
      \put(2112,112){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4304,1887){\makebox(0,0)[r]{\strut{}CLPA}}%
      \csname LTb\endcsname%
      \put(4304,1727){\makebox(0,0)[r]{\strut{}LPA}}%
      \csname LTb\endcsname%
      \put(4304,1567){\makebox(0,0)[r]{\strut{}BPA}}%
      \csname LTb\endcsname%
      \put(4304,1407){\makebox(0,0)[r]{\strut{}DPA}}%
      \csname LTb\endcsname%
      \put(4304,1247){\makebox(0,0)[r]{\strut{}Infomap}}%
      \csname LTb\endcsname%
      \put(4304,1087){\makebox(0,0)[r]{\strut{}CNM}}%
      \csname LTb\endcsname%
      \put(4304,927){\makebox(0,0)[r]{\strut{}louvian}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nmi_40_200}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/unhappy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(784,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(784,803){\makebox(0,0)[r]{\strut{} 200}}%
      \put(784,1094){\makebox(0,0)[r]{\strut{} 400}}%
      \put(784,1385){\makebox(0,0)[r]{\strut{} 600}}%
      \put(784,1676){\makebox(0,0)[r]{\strut{} 800}}%
      \put(784,1967){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(880,352){\makebox(0,0){\strut{} 0.5}}%
      \put(1470,352){\makebox(0,0){\strut{} 0.6}}%
      \put(2060,352){\makebox(0,0){\strut{} 0.7}}%
      \put(2651,352){\makebox(0,0){\strut{} 0.8}}%
      \put(3241,352){\makebox(0,0){\strut{} 0.9}}%
      \put(128,1239){\rotatebox{-270}{\makebox(0,0){\strut{}dissatisfied nodes}}}%
      \put(2208,112){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4304,1887){\makebox(0,0)[r]{\strut{}20-100}}%
      \csname LTb\endcsname%
      \put(4304,1727){\makebox(0,0)[r]{\strut{}30-150}}%
      \csname LTb\endcsname%
      \put(4304,1567){\makebox(0,0)[r]{\strut{}40-200}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{unhappy}}%
    \gplfronttext
  \end{picture}%
\endgroup

